Some Musings on Galaxy Morphology

Careful inspection of large-scale photographs of Shapley-Ames galaxies seems to show a smooth transition between the morphological characteristics of galaxies located on the narrow red, and on the broad blue, sequences in the galaxian color-magnitude diagram. In other words there does not appear to be a dichotomy between blue and red galaxies. Both the colors and the morphologies of galaxies are found to correlate strongly with their environments. Red and early-type Shapley-Ames galaxies are dominant in clusters, whereas blue late-type star forming objects dominate the general field. Interestingly the colors and morphologies of galaxies in small groups resemble the field and differ from those in clusters. As noted by Baade the presence of dust and star formation are very closely correlated, except in a few galaxies that probably had unusual evolutionary histories. Over the entire range from S0 to Sc there is no significant difference between the integrated colors of normal and barred objects suggesting that the formation of a bar does not significantly affect the stellar evolutionary history of a galaxy.

==> (inline-0) <==
\begin{deluxetable}{lclllccc}
\tabletypesize{\small}
\tablewidth{0pt}        
\tablecaption{Catalog of Shapley-Ames galaxies with $M_{B} < -18.0$ for which de Vaucoulers et al. (1991) list integrated $(U-B)_{o}$ colors.} 

\tablehead{\colhead{Name} & \colhead{Sequence} &  \colhead{Type} &  \colhead{$M_{B}$}  &  \colhead{$(U-B)_{o}$}  &  \colhead{Environment}  & \colhead{D}   &  \colhead{S}}

\startdata

N0016 &   R &     SB0 1        & -21.54 & +0.37  &     C   &     0 &  0   \nl
N0024 &   B &     Sc II-III    & -18.39 & -0.17  &     F   &	   &	  \\
N0055 &   B &     Sc           & -19.42 &  0.00  &    ...  &	   &	  \\
N0095 &   B &     Sc II        & -21.43 & -0.05  &     F   &	   &	  \\
N0128 &   R &     S0 2 p       & -21.38 & +0.53  &     G   &     0 &  0	  \\
N0134 &   B &     Sbc II-III:  & -21.55 & +0.11  &    ...  &	   &	  \\
N0151 &   B &     SBbc II      & -21.97 & +0.04  &     F   &	   &	  \\
N0148 &   R &     S0 2         & -19.15 & +0.46  &    ...  &     0 &  0	  \\
N0150 &   B &     Sbc II       & -20.58 & -0.05  &    ...  &	   &	  \\
N0157 &   B &     Sc I-II      & -21.46 & -0.07  &     F   &	   &	  \\
N0175 &   B &     SBab I-II    & -21.44 & +0.09  &     F   &     1 &  2:  \\
N0178 &   B &     Sc IV        & -19.17 & -0.42  &     F   &	   &	  \\
N0210 &   B &     Sb I         & -21.13 & +0.03  &     F   &     1 &  2	  \\
N0214 &   B &     Sc I         & -21.68 & +0.07  &     F   &	   &	  \\
N0224 &   R &     Sb I-II      & -21.61 & +0.34: &     G   &     2 &  2	  \\
N0227 &   R &     E5           & -21.12 & +0.45  &     C   &     0 &  0	  \\
N0254 &   R &     S0/Sa        & -18.93 & +0.36  &    ...  &     2 &  1	  \\
N0255 &   B &     SBc II-III   & -19.93 & -0.28  &     F   &	   &	  \\
N0268 &   B &     SBc I-II     & -21.64 & -0.26  &     F   &	   &	  \\
N0278 &   B &     Sbc II       & -19.77 & -0.15: &     F   &	   &	  \\
N0289 &   B &     SBbc I-II    & -20.68 & +0.08  &    ...  &	   &	  \\
N0309 &   B &     Sc I         & -22.52 & -0.13  &     F   &	   &	  \\
N0337 &   B &     Sc II        & -20.34 & -0.18  &     F   &	   &	  \\
N0357 &   R &     SBa          & -20.32 & +0.59  &     C   &     0 &  1:  \\
New 1 &   B &     SBc II       & -19.12 & +0.06  &     F   &	   &	  \\
N0406 &   B &     Sc II        & -19.56 & -0.18  &    ...  &	   &	  \\
N0434 &   R &     Sab          & -21.94 & +0.27  &    ...  &     2 &  1	  \\
N0428 &   B &     Sc III       & -19.88 & -0.22  &     F   &	   &	  \\
N0470 &   B &     Sbc II-III   & -20.73 & +0.04  &     G   &	   &	  \\
N0473 &   B &     Sb           & -19.98 & +0.12  &     F   &     1 &  2	  \\
N0474 &   R &     S0/Sa        & -20.46 & +0.38  &     G   &     0 &  1:  \\
N0491 &   B &     SBbc II      & -20.87 & -0.27  &    ...  &	   &	  \\
N0488 &   R &     Sab I        & -22.13 & +0.30  &     F   &     1 &  1	  \\
N0520 &   B &     Amorph       & -20.57 & +0.11  &     F   &	   &	  \\
N0521 &   B &     SBc I        & -22.15 & +0.19  &     G   &	   &	  \\
N0524 &   R &     S0/Sa        & -21.20 & +0.58  &     C   &     0 &  1	  \\
N0533 &   R &     E3           & -21.79 & +0.57  &     G   &     0 &  0	  \\
N0584 &   R &     S0 1         & -21.07 & +0.47  &     C   &     0 &  0	  \\
N0596 &   R &     E0           & -20.42 & +0.40  &     C   &     0 &  0
  \\
N0598 &   B &     Sc II-III    & -19.07 & -0.16  &     G   &	   &	  \\
N0613 &   B &     SBb II       & -21.51 & +0.03  &    ...  &	   &	  \\
N0615 &   B &     Sb I-II      & -20.86 & +0.18  &     C   &     1 &  2	  \\
N0636 &   R &     E1           & -20.01 & +0.46  &     C   &     0 &  0	  \\
N0670 &   B &     Sb:          & -21.61 & +0.17  &     F   &     1 &  1	  \\
N0672 &   B &     SBc III      & -19.14 & -0.21  &     F   &	   &	  \\
N0685 &   B &     SBc II       & -19.66 & -0.19  &    ...  &	   &	  \\
N0681 &   R &     Sab          & -20.06 & +0.23  &     G   &     3 &  1	  \\
N0701 &   B &     Sc III       & -19.83 & -0.07  &     G   &	   &	  \\
N0720 &   R &     E5           & -20.87 & +0.48  &     F   &     0 &  0	  \\
N0718 &   R &     Sa I         & -19.73 & +0.35  &     F   &     0 &  1	  \\
N0753 &   B &     Sc I         & -21.94 & -0.08  &     C   &	   &	  \\
N0782 &   B &     SBb I-II     & -22.26 & +0.03  &    ...  &	   &	  \\
N0772 &   B &     Sb I         & -22.56 & +0.18  &     F   &     2 &  2	  \\
N0779 &   B &     Sb I-II      & -20.84 & +0.11  &     F   &     1 &  1	  \\
N0777 &   R &     E1           & -22.15 & +0.59  &     C   &     0 &  0	  \\
N0788 &   R &     Sa           & -20.91 & +0.42  &     F   &     0 &  1	  \\
I1783 &   B &     Sbc II       & -20,71 & -0.03  &    ...  &	   &	  \\
I1788 &   B &     Sbc II:      & -20.88 & +0.01  &    ...  &	   &	  \\
N0877 &   B &     Sc I-II      & -21.77 & -0.07  &     F   &	   &	  \\
N0890 &   R &     S0 1         & -21.67 & +0.46  &     F   &     0 &  0	  \\
N0895 &   B &     Sc I         & -20.74 & -0.09  &     F   &	   &	  \\
N0891 &   B &     Sb           & -20.93 & +0.08  &     F   &     2 &  1	  \\
N0908 &   B &     Sc I-II      & -21.42 & -0.06  &     F   &	   &	  \\
N0922 &   B &     Sc IIp       & -20.96 & -0.43  &     F   &	   &	  \\
N0936 &   R &     SB0/SBa      & -20.48 & +0.55  &     G   &     0 &  0	  \\
N0941 &   B &     Scd III      & -19.39 & -0.16  &     G   &	   &	  \\
N0949 &   B &     Sc III       & -18.55 & -0.09  &     F   &	   &	  \\
N0955 &   R &     Sb           & -20.01 & +0.23  &     G   &     1 &  1	  \\
N0958 &   B &     Sbc II       & -22.30 & +0.08  &     F   &	   &	  \\
N0976 &   B &     Sbc I-II     & -21.28 & +0.05  &     G   &	   &	  \\
N0972 &   B &     Sb p         & -20.83 & +0.09  &     F   &    3  & 1	  \\
N0986 &   B &     SBb I-II     & -21.08 & +0.05  &    ...  &	   &	  \\
N1022 &   R &     SBa p        & -20.10 & +0.22  &     C   &     1 &  1	  \\
N1042 &   B &     Sc I-II      & -20.42 & -0.12  &    ...  &	   &	  \\
N1052 &   R &     E3/S0        & -20.18 & +0.42  &     C   &     0 &  0	  \\
N1055 &   B &     Sbc II       & -20.19 & +0.09  &     G   &	   &	  \\
N1068 &   B &     Sb II        & -22.20 & +0.06  &     G   &     3 &  2	  \\
N1073 &   B &     SBc II       & -20.17 & -0.12  &     G   &	   &	  \\
N1079 &   R &     Sa           & -20.29 & +0.41  &    ...  &     1 &  1	  \\
N1084 &   B &     Sc II        & -20.89 & -0.14  &     C   &	   &	  \\
N1087 &   B &     Sc III-IV    & -20.70 & -0.12  &     G   &	   &	  \\
N1090 &   B &     SBc I-II     & -21.01 & +0.03  &     G   &	   &	  \\
N1097 &   B &     SBbc I-II    & -21.57 & +0.19  &    ...  &	   &	  \\
N1140 &   B &     Sb p         & -19.63 & -0.50  &     G   &	   &	  \\
N1172 &   R &     S0 1         & -18.75 & +0.28  &     C   &     0 &  0	  \\
N1179 &   B &     SBc I-II     & -20.15 & -0.10  &     F   &	   &	  \\
N1187 &   B &     SBc I-II     & -20.97 & -0.08  &     F   &	   &	  \\
N1175 &   R &     S0 2         & -21.15 & +0.41: &     F   &     0 &  0	  \\
N1199 &   R &     E2           & -20.50 & +0.44  &     C   &     0 &  0	  \\
N1201 &   R &     S0 1         & -20.36 & +0.51  &     F   &     0 &  0	  \\
N1209 &   R &     E6           & -20.63 & +0.50  &     C   &     0 &  0	  \\
N1232 &   B &     Sc I         & -21.84 & -0.02  &     F   &     1 &  3	  \\
N1249 &   B &     SBc II       & -19.25 & -0.26  &    ...  &	   &	  \\
N1241 &   B &     SBbc I       & -21.61 & -0.02  &     F   &	   &	  \\
N1255 &   B &     Sc II        & -20.69 & -0.17  &     F   &	   &	  \\
N1288 &   B &     Sab I-II     & -21.69 & +0.02  &    ...  &     2 &  3	  \\
N1291 &   R &     SBa          & -20.95 & +0.45  &    ...  &     0 &  1	  \\
N1275 &   B &     Ep           & -22.54 & -0.03: &    ...  &     1 &  1	  \\
N1300 &   B &     SBb I        & -21.26 & +0.06  &     F   &     1 &  2	  \\
N1302 &   R &     Sa           & -20.50 & +0.35  &     F   &     1 &  1	  \\
N1309 &   B &     Sb II        & -20.88 & -0.20  &     F   &	   &	  \\
N1316 &   R &     Sa p         & -22.35 & +0.39  &    ...  &     2 &  0	  \\
N1317 &   R &     Sa           & -19.63 & +0.28  &    ...  &     1 &  2	  \\
N1325 &   B &     Sb           & -20.42 & +0.01  &     G   &     1 &  2	  \\
N1332 &   R &     S0 1         & -20.30 & +0.56  &     G   &     0 &  0	  \\
N1337 &   B &     Sc I-II      & -19.79 & -0.01  &     F   &	   &	  \\
N1341 &   B &     SBc II-III   & -18.78 & -0.10  &    ...  &	   &	  \\
N1339 &   R &     E4           & -18.83 & +0.49  &    ...  &     0 &  0	  \\
N1344 &   R &     S0 1         & -19.89 & +0.45  &    ...  &     0 &  0	  \\
N1350 &   R &     Sa           & -20.65 & +0.29  &    ...  &     2 &  2	  \\
N1353 &   R &     Sbc II       & -20.02 & +0.28  &     G   &	   &	  \\
I1954 &   B &     Sc II        & -19.04 & -0.11  &    ...  &	   &	  \\
N1357 &   R &     Sa           & -20.40 & +0.20  &     F   &     2 &  2	  \\
N1358 &   R &     SBa I        & -20.90 & +0.40  &     G   &     1 &  2	  \\
N1359 &   B &     Sc II-III    & -19.99 & -0.51  &     F   &	   &	  \\
N1365 &   B &     SBb I        & -22.22 & +0.11  &    ...  &     2 &  2	  \\
N1371 &   R &     Sa           & -20.03 & +0.45  &     F   &     1 &  2	  \\
N1374 &   R &     E0           & -19.37 & +0.47  &    ...  &	   &	  \\
N1379 &   R &     E0           & -19.60 & +0.38  &    ...  &     0 &  0	  \\
N1380 &   R &     S0/Sa        & -20.57 & +0.43  &    ...  &     0 &  1	  \\
N1381 &   R &     S0 1         & -19.33 & +0.42  &    ...  &     0 &  0	  \\
N1386 &   R &     Sa           & -20.63 & +0.28  &    ...  &     2 &  0	  \\
N1387 &   R &     SB0 2 p      & -19.84 & +0.51  &    ...  &     0 &  0	  \\
N1389 &   R &     S0/SB0 1     & -19.28 & +0.38  &    ...  &     0 &  0	  \\
N1385 &   B &     Sc III:      & -21.04 & -0.21  &     F   &	   &	  \\
N1395 &   R &     E2           & -20.70 & +0.58  &     C   &     0 &  0	  \\
N1399 &   R &     E1           & -20.88 & +0.51  &    ...  &     0 &  0	  \\
N1398 &   R &     SBab I       & -21.57 & +0.41  &     F   &     1 &  2	  \\
N1404 &   R &     E2           & -20.61 & +0.57  &    ...  &     0 &  0	  \\
N1411 &   R &     S0 2         & -18.93 & +0.38  &    ...  &     0 &  0	  \\
N1406 &   B &     Sc II:       & -19.00 & -0.10  &    ...  &	   &	  \\
N1415 &   R &     Sa/SBa       & -19.89 & +0.32  &     C   &     2 &  1	  \\
N1417 &   B &     Sb I-II      & -21.84 & +0.06  &     G   &     1 &  2	  \\
N1421 &   B &     Sc III:      & -21.23 & -0.16  &     F   &	   &	  \\
N1425 &   B &     Sb II        & -20.80 & +0.05  &    ...  &     1 &  2	  \\
N1427 &   R &     E5           & -19.73 & +0.43  &    ...  &	   &	  \\
N1433 &   R &     SBb I-II     & -20.42 & +0.20  &    ...  &	   &	  \\
N1426 &   R &     E4           & -19.14 & +0.43  &     C   &	   &	  \\
N1437 &   R &     Sc II        & -19.49 & +0.15  &    ...  &	   &	  \\
N1439 &   R &     E1           & -19.26 & +0.38  &     C   &	   &	  \\
N1440 &   R &     S0/SB0 1     & -19.02 & +0.56  &     C   &     0 &  1	  \\
N1448 &   B &     Sc II:       & -20.41 & -0.10  &    ...  &	   &	  \\
N1452 &   R &     SBa          & -19.12 & +0.53  &     C   &     0 &  1	  \\
N1453 &   R &     E2           & -21.18 & +0.57  &     G   &     0 &  0	  \\
N1461 &   R &     S0 2         & -18.71 & +0.50  &    ...  &     0 &  0	  \\
I2006 &   R &     E1           & -19.40 & +0.40  &    ...  &     0 &  0	  \\
N1487 &   B &     Sp           & -18.28 & -0.34  &    ...  &	   &	  \\
N1511 &   B &     Sc p         & -19.75 & -0.14  &    ...  &	   &	  \\
N1507 &   B &     Sc           & -18.66 & -0.24  &     F   &	   &	  \\
N1512 &   B:&     SBb I p      & -19.41 & +0.14  &    ...  &	   &	  \\
N1515 &   R &     Sb II        & -20.03 & +0.18  &    ...  &     2 &  1	  \\
N1518 &   B &     Sc III       & -18.89 & -0.33  &     F   &	   &	  \\
N1521 &   R &     E3           & -21.30 & +0.50  &     F   &     0 &  0	  \\
N1527 &   R &     S0 2         & -18.86 & +0.50  &    ...  &     0 &  0	  \\
I2035 &   R &     SB0 1 p      & -19.23 & +0.29  &    ...  &     0 &  0	  \\
N1536 &   B &     SBc p        & -18.41 & -0.07  &    ...  &	   &	  \\
N1532 &   B &     Sab I        & -20.60 & +0.05  &    ...  &	   &	  \\
N1537 &   R &     E6           & -19.70 & +0.42  &    ...  &     0 &  0	  \\
N1543 &   R &     S0/Sa        & -19.76 & +0.53  &    ...  &     0 &  1	  \\
N1546 &   R &     Sbc III      & -18.92 & +0.32  &    ...  &	   &	  \\
N1549 &   R &     E2           & -20.06 & +0.51  &    ...  &     0 &  0	  \\
N1553 &   R &     S0 1/2 p     & -20.53 & +0.47  &    ...  &     0 &  0	  \\
N1559 &   B &     SBc III      & -20.53 & -0.12  &    ...  &	   &	  \\
N1566 &   B &     Sc I         & -21.56 & -0.06  &    ...  &	   &	  \\
N1574 &   R &     SB0 2        & -18.87 & +0.51  &    ...  &     0 &  0	  \\
N1596 &   R &     S0 1         & -19.37 & +0.41  &    ...  &     0 &  0	  \\
N1600 &   R &     E4           & -22.14 & +0.55  &     C   &	   &	  \\
N1617 &   R &     Sa           & -19.95 & +0.44  &    ...  &     2 &  1	  \\
N1625 &   B &     Sb/Sc        & -20.86 & -0.21  &     F   &	   &	  \\
N1637 &   B &     SBc II-III   & -18.99 & +0.01  &     F   &	   &	  \\
N1638 &   R &     Sa           & -20.73 & +0.30  &     F   &     1 &  0	  \\
N1640 &   B &     SBbc I-II    & -19.84 & +0.10  &     F   &	   &	  \\
N1659 &   B &     Sc II-III    & -21.35 & -0.09  &     G   &	   &	  \\
N1672 &   B &     Sb II        & -20.64 & -0.01  &    ...  &     2 &  3	  \\
N1667 &   B &     Sc: II p     & -21.81 & -0.05  &     F   &	   &	  \\
N1700 &   R &     E3           & -21.94 & +0.49  &     G   &     0 &  0	  \\
N1744 &   B &     SBcd II-III  & -18.67 & -0.17  &     F   &	   &	  \\
N1784 &   B &     SBbc I-II    & -20.72 & +0.10  &     F   &	   &	  \\
N1792 &   B &     Sc II        & -20.66 & +0.02  &    ...  &	   &	  \\
N1808 &   R &     Sbc p        & -20.23 & +0.24  &    ...  &	   &	  \\
A0509 &   B &     Sc II        & -20.15 & -0.03  &     F   &	   &	  \\
N1832 &   B &     SBb I        & -20.80 & -0.08  &     F   &	   &	  \\
N1947 &   R &     S0 3 p       & -19.15 & +0.46  &    ...  &     2 &  0	  \\
N1964 &   B &     Sb I-II      & -21.28 & +0.13  &    ...  &	   &	  \\
N2082 &   B &     Sc II-III    & -18.39 & -0.13  &    ...  &	   &	  \\
N2090 &   B &     Sc II        & -18.99 & +0.12  &    ...  &	   &	  \\
N2179 &   R &     Sa           & -20.04 & +0.28: &     F   &     0 &  1	  \\
N2188 &   B &     Scd III      & -18.13 & -0.37: &    ...  &	   &	  \\
N2196 &   B &     Sab I        & -21.22 & +0.10: &     F   &     2 &  2	  \\
N2146 &   R &     Sb II p      & -20.63 & +0.19: &     F   &     3 &  1	  \\
N2217 &   R &     SBa          & -20.50 & +0.51: &     F   &     1 &  1	  \\
N2280 &   B &     Sc I         & -20.90 & -0.04: &    ...  &	   &	  \\
N2310 &   R &     S0 2/3       & -18.58 & +0.30: &    ...  &     0 &  0	  \\
N2268 &   B &     Sbc II       & -21.10 & -0.03  &     G   &	   &	  \\
N2314 &   R &     E3           & -21.00 & +0.51  &     F   &     0 &  0	  \\
N2339 &   B &     SBc II       & -21.10 & -0.03: &     F   &	   &	  \\
N2276 &   B &     Sc II-III    & -21.36 & -0.14  &     G   &	   &	  \\
N2347 &   B &     Sb I-II      & -21.59 & +0.10  &     F   &	   &	  \\
N2300 &   R &     E3           & -20.49 & +0.64  &     G   &     0 &  0	  \\
N2369 &   R &     Sbc I p      & -21.40 & +0.23: &    ...  &	   &	  \\
N2336 &   B &     SBbc I       & -22.21 & -0.01  &     F   &     1 &  2	  \\
N2397 &   B &     Sc III       & -18.67 & -0.10: &    ...  &	   &	  \\
N2434 &   R &     E0           & -18.95 & +0.32: &    ...  &     0 &  0	  \\
N2427 &   B &     Sc II-III    & -18.74 & -0.35: &    ...  &	   &	  \\
N2442 &   B &     SBbc II      & -18.47 & +0.09: &    ...  &	   &	  \\
N2460 &   R &     Sab          & -19.89 & +0.28  &     F   &     ? &  2	  \\
N2525 &   B &     SBc II       & -20.19 & -0.05: &     F   &     1 &  2	  \\
N2523 &   B &     SBb I        & -21.72 & +0.13: &     C   &	   &	  \\
N2541 &   B &     Sc III       & -18.20 & -0.30  &     F   &	   &	  \\
N2545 &   B &     SBc I-II     & -20.81 & +0.13  &     C   &	   &	  \\
N2549 &   R &     S0 1/2       & -19.12 & +0.42  &     F   &     0 &  0	  \\
N2613 &   B &     Sb II:       & -21.98 & +0.19: &     F   &     2 &  1	  \\
N2608 &   B &     Sbc II       & -20.15 & +0.03  &     F   &	   &	  \\
N2642 &   B &     SBb I-II     & -22.04 & +0.01: &     F   &	   &	  \\
N2639 &   R &     Sa           & -21.45 & +0.28  &     F   &     1 &  1	  \\
N2654 &   R &     Sab:         & -20.26 & +0.32  &     F   &     1 &  1	  \\
N2672 &   R &     E2           & -21.22 & +0.63  &     C   &     0 &  0	  \\
N2655 &   R &     Sa p         & -21.46 & +0.42  &     G   &	   &	  \\
N2683 &   B &     Sb           & -19.44 & +0.14  &     F   &     1 &  1	  \\
N2681 &   R &     Sa           & -19.75 & +0.29  &     F   &     1 &  1	  \\
N2685 &   R &     S0 3 p       & -18.92 & +0.29  &     F   &     2 &  2	  \\
N2693 &   R &     E2           & -21.59 & +0.62  &     C   &     0 &  0	  \\
N2713 &   R &     Sbc I        & -21.74 & +0.36  &     F   &	   &	  \\
N2701 &   B &     Sc II-III    & -20.39 & -0.18  &     F   &	   &	  \\
N2712 &   B &     SBc I        & -20.27 & +0.01  &     F   &	   &	  \\
N2715 &   B &     Sc II        & -20.48 & -0.16  &     G   &	   &	  \\
N2742 &   B &     Sc II        & -19.81 & +0.00  &     F   &	   &	  \\
N2763 &   B &     Sc II        & -19.73 & -0.11: &     F   &	   &	  \\
N2764 &   R &     Amorph/Sb p  & -19.56 & +0.20  &     F   &     3 &  1	  \\
N2732 &   R &     S0 1         & -19.89 & +0.48  &     F   &     0 &  0	  \\
N2775 &   R &     Sa           & -20.03 & +0.33  &     F   &     0 &  1	  \\
N2768 &   R &     S0 1/2       & -20.78 & +0.43  &     G   &     0 &  0	  \\
N2776 &   B &     Sc I         & -21.07 & -0.09  &     F   &	   &	  \\
N2781 &   R &     Sa           & -20.02 & +0.32: &     F   &     1 &  1	  \\
N2784 &   R &     S0           & -18.18 & +0.50: &     F   &     0 &  0	  \\
N2782 &   B &     Sa p         & -21.33 & -0.02  &     C   &     2 &  2	  \\
N2811 &   R &     Sa           & -21.02 & +0.48: &     F   &     1 &  1	  \\
N2815 &   R &     Sb I-II      & -21.27 & +0.25: &     F   &     2 &  2	  \\
N2798*&   B &     SBa          & -19.08 & -0.07  &     G   &     2 &  ?	  \\
N2787 &   R &     SB0/a        & -18.71 & +0.60  &     F   &     0 &  0:  \\
N2835 &   B &     SBc I        & -19.50 & -0.22: &     F   &	   &	  \\
N2832 &   R &     E3           & -22.59 & +0.55  &     C   &     0 &  0	  \\
N2848 &   B &     Sc II        & -20.05 & -0.17: &     F   &	   &	  \\
N2841 &   R &     Sb           & -20.05 & +0.27  &     F   &     2 &  2	  \\
N2855 &   R &     Sa           & -20.12 & +0.43  &     F   &     2 &  1	  \\
N2865 &   R &     E4           & -20.64 & +0.36: &     F   &	   &	  \\
N2859 &   R &     SB0 2        & -20.03 & +0.47  &     F   &     0 &  1:  \\
N2888 &   R &     E2           & -19.08 & +0.29: &    ...  &     0 &  0	  \\
N2889 &   B &     Sb II        & -21.46 & +0.05  &     G   &     2 &  3	  \\
N2880 &   R &     SB0 1        & -19.32 & +0.43  &     F   &     0 &  0	  \\
N2903 &   B &     Sc I-II      & -20.23 & +0.00  &     F   &	   &	  \\
N2907 &   R &     S0 3 p       & -19.25 & +0.38: &     G   &	   &	  \\
N2911 &   R &     S0 p:        & -19.63 & +0.45  &     G   &     2 &  0	  \\
N2935 &   R &     SBb I        & -21.03 & +0.29: &     F   &	   &	  \\
N2955 &   B &     Sc I         & -21.60 & +0.07  &     F   &	   &	  \\
N2962 &   R &     SB0 2        & -19.52 & +0.51  &     F   &     0 &  0	  \\
N2950 &   R &     SB0 2/3      & -19.88 & +0.48  &     F   &     0 &  0	  \\
N2967 &   B &     Sc I-II      & -20.44 & +0.03  &     F   &	   &	  \\
N2964 &   B &     Sc II        & -19.80 & -0.08  &     F   &	   &	  \\
N2974 &   R &     E4           & -20.39 & +0.55  &     F   &     0 &  0	  \\
N2968 &   R &     Amorph/S0 p  & -19.00 & +0.61  &     F   &	   &	  \\
N2983 &   R &     SBa          & -19.62 & +0.48  &     F   &     0 &  0:  \\
N2986 &   R &     E2           & -20.59 & +0.56: &     F   &     0 &  0	  \\
N2989 &   B &     Sc I         & -20.87 & -0.16  &     F   &	   &	  \\
N2992 &   R &     Sa           & -20.63 & +0.25  &     F   &     ? &  ?	  \\
N2993 &   B &     Sab          & -19.73 & -0.45  &     F   &     ? &  ?	  \\
N2990 &   B &     Sc II:       & -20.53 & -0.30  &     F   &	   &	  \\
N3001 &   B &     SBbc I-II    & -10.47 & -0.06: &    ...  &	   &	  \\
N3003 &   B &     Sc: III:     & -20.18 & -0.25  &     F   &	   &	  \\
N3038 &   B &     Sb II        & -20.71 & +0.07: &    ...  &     2 &  2	  \\
N3032 &   B &     S0/Sa        & -19.09 & +0.10  &     F   &     1 &  1	  \\
N3059 &   B &     SBc III      & -19.41 & -0.21: &    ...  &     1 &  2	  \\
N3041 &   B &     Scd          & -19.57 & -0.32  &     F   &	   &	  \\
N3067 &   B &     Sb III       & -19.79 & +0.01  &     F   &     1 &  2	  \\
N3078 &   R &     E3           & -20.58 & +0.56: &     G   &	   &	  \\
N3087 &   R &     E2           & -20.12 & +0.43: &    ...  &     0 &  0	  \\
N3081 &   R &     SBa          & -19.94 & +0.30  &     F   &     1 &  2	  \\
N3065 &   R &     S0 2         & -19.66 & +0.47  &     F   &     0 &  0	  \\
N3079 &   B &     S p:         & -20.91 & -0.09  &     F   &	   &	  \\
I2537 &   B &     Sc I-II      & -20.50 &  0.00: &     F   &	   &	  \\
N3115 &   R &     S0 1         & -19.09 & +0.50  &     F   &     0 &  0	  \\
N3124 &   B &     SBbc I       & -21.50 & +0.04  &     F   &	   &	  \\
N3136 &   R &     E4           & -20.09 & +0.32: &    ...  &	   &	  \\
N3145 &   B &     SBbc I       & -21.71 & +0.17  &     G   &     1 &  2	  \\
N3158 &   R &     E3           & -22.11 & +0.59  &     C   &	   &	  \\
N3166 &   R &     Sa           & -20.46 & +0.35  &     F   &     2 &  0	  \\
N3169 &   R &     Sb I-II      & -20.36 & +0.23  &     F   &     3 &  2	  \\
N3175 &   R &     Sc p III:    & -18.79 & +0.14: &    ...  &	   &	  \\
N3177 &   B &     Sb II        & -18.76 & +0.04  &     C   &     0 &  2	  \\
N3184 &   B &     Sc II        & -19.55 & -0.04  &     F   &	   &	  \\
N3190 &   R &     Sa           & -20.46 & +0.37  &     C   &     3 &  1	  \\
N3193 &   R &     E2           & -19.53 & +0.45  &     C   &     0 &  0	  \\
N3200 &   B &     Sb I         & -22.22 & +0.10  &     F   &	   &	  \\
N3198 &   B &     Sc I-II      & -19.66 & -0.10  &     F   &	   &	  \\
N3203 &   R &     S0 2         & -19.78 & +0.32: &     F   &     0 &  0	  \\
N3223 &   B &     Sb I-II      & -21.96 & +0.12: &    ...  &     2 &  2	  \\
N3227 &   R &     Sb III       & -20.07 & +0.24  &     F   &     1 &  1	  \\
N3250 &   R &     E3           & -21.03 & +0.53: &    ...  &     0 &  0	  \\
N3256 &   B &     Sb p         & -22.07 & -0.22: &    ...  &     2 &  1	  \\
N3254 &   B &     Sb II        & -20.02 &  0.00: &     G   &     1 &  2	  \\
N3258 &   R &     E1           & -20.33 & +0.49: &    ...  &     0 &  0	  \\
N3268 &   R &     E2           & -20.20 & +0.50: &    ...  &     0 &  0	  \\
N3271 &   R &     Sa           & -21.79 & +0.52: &    ...  &     0 &  0	  \\
N3277 &   R &     Sa I-II      & -19.14 & +0.22  &     G   &     0 &  1	  \\
N3285 &   R &     Sab          &   ...  & +0.34  &     C:  &     2 &  1	  \\
N3301 &   R &     Sa           & -19.01 & +0.29  &     F   &     0 &  1	  \\
N3318 &   B &     SBbc II      & -20.76 & -0.13: &    ...  &	   &	  \\
N3310 &   B &     Sbc p        & -20.09 & -0.45  &     F   &	   &	  \\
N3338 &   B &     Sb I-II      & -20.23 & -0.05  &     C   &	   &	  \\
N3347 &   B &     SBb I        & -21.58 & +0.20: &    ...  &	   &	  \\
N3344 &   B &     SBbc I       & -19.58 & -0.08  &     F   &	   &	  \\
N3358 &   R &     Sa I         & -20.96 & +0.31: &    ...  &     2 &  2	  \\
N3351 &   B &     SBb II       & -19.93 & +0.14  &     C   &	   &	  \\
N3359 &   B &     SBc p II     & -20.57 & -0.24  &     F   &	   &	  \\
N3348 &   R &     E0           & -21.10 & +0.44  &     F   &     0 &  0	  \\
N3367 &   B &     SBc II       & -21.35 & -0.19  &     F   &	   &	  \\
N3368 &   R &     Sab II       & -20.68 & +0.27  &     C   &     2 &  2	  \\
N3377 &   R &     E6           & -18.53 & +0.30  &     C   &     0 &  0	  \\
N3379 &   R &     E0           & -19.85 & +0.52  &     C   &     0 &  0	  \\
N3384 &   R &     SB0 1        & -19.10 & +0.41  &     C   &     0 &  0	  \\
N3390 &   R &     S0 3         & -19.92 & +0.15: &    ...  &     2 &  1:  \\
N3389 &   B &     Sc II        & -19.18 & -0.22  &     C   &	   &	  \\
N3395 &   B &     Sc II-III    & -19.85 & -0.28  &     G   &	   &	  \\
N3412 &   R &     SB0 1/2      & -18.62 & +0.36  &     C   &     0 &  0	  \\
N3414 &   R &     S0 1         & -21.71 & +0.54  &     G   &     0 &  0	  \\

N3415\tablenotemark{*} &  R &     E5           & -20.55 & +0.20  &     F   &     ? &  ?	  \\

N3430 &   B &     Sbc I-II     & -20.05 & +0.07  &     G   &	   &	  \\
N3445 &   B &     Sc III       & -19.88 & -0.31  &     C   &	   &	  \\
N3448 &   B &     Amorph       & -19.47 & -0.24  &     F   &	   &	  \\
N3464 &   B &     Sc I         & -21.23 & -0.12  &     F   &	   &	  \\
N3478 &   B &     Sc           & -22.54 & +0.10  &     G   &	   &	  \\
N3489 &   R &     S0/Sa        & -18.27 & +0.31  &     C   &     1 &  0:  \\
N3486 &   B &     Sc I-II      & -19.32 & -0.18  &     G   &     1 &  2	  \\
N3511 &   B &     Sc III       & -19.83 & -0.19  &     F   &	   &	  \\
N3521 &   B &     Sb II-III    & -20.92 & +0.16  &     F   &	   &	  \\
N3516 &   B &     SB0 2        & -20.70 & -0.08  &     F   &     0 &  1	  \\
N3547 &   B &     Sc III       & -18.84 & -0.22  &     F   &	   &	  \\
I2627 &   B &     Sc I-II      & -19.87 & -0.06  &     F   &	   &	  \\
N3557 &   R &     E3           & -21.82 & +0.49: &    ...  &     0 &  0	  \\
N3549 &   B &     Sc II        & -21.06 & +0.14  &     F   &	   &	  \\
N3556 &   B &     Sc III       & -20.29 & -0.02  &     C   &	   &	  \\
N3585 &   R &     E1/S0        & -20.38 & +0.46  &     F   &     0 &  0	  \\
N3593 &   R &     Sa p         & -18.46 & +0.25  &     G   &	   &	  \\
N3607 &   R &     S0 3         & -19.29 & +0.46  &     C   &     2 &  0	  \\
N3608 &   R &     E1           & -19.11 & +0.40  &     C   &     0 &  0	  \\
N3611 &   B &     Sa           & -19.30 & -0.03  &     F   &     1:&  2	  \\
N3610 &   R &     E5           & -20.60 & +0.47  &     C   &     0 &  0	  \\
N3621 &   B &     Sc III       & -19.56 & -0.19  &    ...  &	   &	  \\
N3623 &   R &     Sa II        & -20.75 & +0.35  &     G   &     2 &  1	  \\
N3626 &   R &     Sa           & -20.08 & +0.28  &     C   &     2 &  2	  \\
N3627 &   B &     Sb II        & -20.75 & +0.14  &     G   &     2 &  2	  \\
N3640 &   R &     E2           & -19.87 & +0.51  &     G   &	   &	  \\
N3646 &   B &     Sbc II       & -22.40 & -0.07  &     F   &	   &	  \\
N3655 &   B &     Sc III p     & -19.60 & +0.03  &     C   &	   &	  \\
N3666 &   R &     Sc II-III    & -18.95 & +0.28  &     G   &	   &	  \\
N3664 &   B &     SBm III-IV   & -18.66 & -0.31  &     F   &	   &	  \\
N3665 &   R &     S0 3         & -20.54 & +0.47  &     F   &     2 &  2	  \\
N3689 &   B &     Sc II        & -20.31 & -0.05  &     G   &	   &	  \\
N3706 &   R &     E4           & -21.04 & +0.48: &    ...  &     0 &  0	  \\
N3705 &   B &     Sab I-II     & -19.59 & +0.05  &     F   &     1 &  2	  \\
N3717 &   R &     Sb           & -20.84 & +0.24  &    ...  &     2 &  1	  \\
N3720 &   B &     Sbc I        & -21.21 & -0.05  &     F   &	   &	  \\
N3718 &   R &     Sa p:        & -20.51 & +0.24  &     C   &	   &	  \\
N3732 &   B &     Sc p         & -19.30 & -0.17  &     C   &	   &	  \\
N3810 &   B &     Sc II        & -19.49 & -0.12  &     F   &	   &	  \\
N3813 &   B &     Sc III       & -19.82 & -0.13  &     F   &	   &	  \\
N3877 &   B &     Sc II        & -19.62 & +0.10  &     C   &	   &	  \\
N3885 &   R &     Sa           & -19.37 & +0.16  &    ...  &     2 &  1	  \\
N3888 &   B &     Sc I-II      & -20.00 & -0.11  &     C   &	   &	  \\
N3898 &   R &     Sa I         & -20.31 & +0.36  &     C   &     1 &  1	  \\
N3904 &   R &     E2           & -19.57 & +0.49  &    ...  &	   &	  \\
N3917 &   B &     Sc III       & -19.21 & -0.02  &     C   &	   &	  \\
N3923 &   R &     E4/S0        & -20.88 & +0.56  &    ...  &     0 &  0	  \\
N3938 &   B &     Sc I         & -19.81 & -0.11  &     C   &	   &	  \\
N3941 &   R &     SB0/SBa      & -19.37 & +0.43  &     F   &     0 &  0	  \\
N3945 &   R &     SB0 2        & -19.92 & +0.51  &     C   &	   &	  \\
N3952 &   B &     S:           & -18.57 & -0.32  &     G   &	   &	  \\
N3953 &   B &     SBbc I-II    & -20.57 & +0.14  &     C   &	   &	  \\
N3955 &   B &     S p          & -19.22 & -0.11  &     F   &     0 &  1	  \\
N3962 &   R &     E1           & -20.16 & +0.50  &     F   &     0 &  0	  \\
N3963 &   B &     SBc I-II     & -21.29 & -0.03  &     C   &	   &	  \\
N3992 &   B &     SBb I        & -21.10 & +0.16  &     C   &	   &	  \\
N3995 &   B &     Sc III       & -21.20 & -0.49  &     G   &	   &	  \\
N3998 &   R &     S0 1         & -19.70 & +0.52  &     C   &     0 &  0	  \\
N4008 &   R &     S0 1         & -20.61 & +0.26  &     G   &	   &	  \\
N4013 &   R &     Sbc:         & -19.29 & +0.18  &     C   &	   &	  \\
I0749 &   B &     SBc II-II    & -18.96 & -0.06  &     F   &	   &	  \\
I0750 &   R &     Sb:          & -18.04 & +0.29  &     F   &	   &	  \\
N4027 &   B &     Sc III       & -20.33 & -0.07  &     C   &	   &	  \\
N4030 &   B &     Sbc I        & -20.69 & +0.07  &     F   &	   &	  \\
N4032 &   B &     Sb:          & -18.65 & -0.12  &     F   &	   &	  \\
N4036 &   R &     S0/Sa        & -20.11 & +0.53  &     C   &     1 &  0	  \\
N4041 &   B &     Sc II-III    & -20.10 & -0.09  &     C   &	   &	  \\
N4045 &   R &     Sbc I-II     & -19.75 & +0.24  &     C   &	   &	  \\
N4050 &   R &     SBb I-II     & -20.30 & +0.28  &     F   &	   &	  \\
N4062 &   B &     Sc II-III    & -18.71 &  0.00  &     F   &	   &	  \\
N4064 &   B &     SBc:         & -19.27 & +0.10  &     C   &	   &	  \\
N4088 &   B &     Sc/SBc II-III& -18.80 & -0.11  &     C   &	   &	  \\
N4096 &   B &     Sc II-III    & -19.42 & -0.07  &     C   &	   &	  \\
N4100 &   B &     Sc I-II      & -20.09 & -0.01  &     C   &	   &	  \\
N4105 &   R &     S0 1/2       & -20.07 & +0.44  &    ...  &     0 &  0	  \\
N4106 &   R &     SB0/SBa      & -19.93 & +0.45  &    ...  &     0 &  0	  \\
N4111 &   R &     S0 1         & -18.60 & +0.35  &     C   &     0 &  1:  \\
N4125 &   R &     E6           & -20.92 & +0.49  &     C   &     1:&  0	  \\
N4124 &   R &     S0 3         & -18.62 & +0.21  &     C   &     0 &  1:  \\
N4123 &   B &     SBbc         & -19.62 & -0.03  &     C   &     1 &  2	  \\
N4128 &   R &     S0 1         & -20.08 & +0.46  &     F   &     0 &  0	  \\
N4129 &   B &     Sc III:      & -18.30 & -0.24  &     F   &	   &	  \\
N4138 &   R &     Sab          & -19.48 & +0.28  &     C   &     2 &  1	  \\
N4145 &   B &     SBc II       & -19.72 & -0.12  &     F   &	   &	  \\
N4151 &   B &     Sab          & -20.20 & -0.19  &     F   &     1 &  1	  \\
N4152 &   B &     Sc I-II      & -20.20 & -0.10  &     C   &	   &	  \\
N4157 &   R &     Sbc          & -19.70 & +0.21  &     C   &	   &	  \\
N4162 &   B &     Sc I-II      & -19.96 & -0.06  &     F   &	   &	  \\
N4168 &   R &     E2           & -18.76 & +0.49  &     C   &	   &	  \\
N4178 &   B &     SBc II       & -19.71 & -0.08  &     C   &	   &	  \\
N4179 &   R &     S0 1         & -19.15 & +0.41  &     C   &     0 &  0	  \\
N4183 &   B &     Scd          & -19.17 & -0.13  &    ...  &	   &	  \\
N4192 &   B &     Sb II:       & -21.12 & +0.18  &     C   &     3 &  2	  \\
N4203 &   R &     S0 2         & -19.31 & +0.52  &     F   &     0 &  0	  \\
N4212 &   B &     Sc II-III    & -19.53 & -0.02  &     C   &	   &	  \\
N4216 &   R &     Sb           & -21.21 & +0.38  &     C   &     2 &  1	  \\
N4217 &   R &     Sb:          & -20.73 & +0.27  &    ...  &	   &	  \\
N4215 &   R &     S0 1         & -19.18 & +0.32  &     C   &     0 &  1:  \\
N4220 &   R &     Sa           & -19.63 & +0.27  &     C   &     2 &  2	  \\
N4219 &   B &     Sbc II-III:  & -20.53 & -0.01: &    ...  &	   &	  \\
N4233 &   R &     SB0 1        & -18.00 & +0.50  &     C   &     0 &  0	  \\
N4234 &   B &     SBc III-IV   & -19.13 & -0.20  &     C   &	   &	  \\
N4235 &   R &     Sa           & -20.66 & +0.23  &     C   &     2 &  1	  \\
N4245 &   R &     SBa          & -18.18 & +0.44  &     C   &     0 &  1:  \\
N4251 &   R &     S0 1         & -19.09 & +0.39  &     C   &     0 &  0	  \\
N4254 &   B &     Sc I-II      & -20.86 & -0.03  &     C   &	   &	  \\
N4260 &   R &     SBa          & -19.76 & +0.42  &     C   &     2 &  1	  \\
N4261 &   R &     E3           & -20.98 & +0.53  &     C   &     0 &  0	  \\
N4262 &   R &     SB0 2/3      & -18.59 & +0.49  &     C   &     0 &  0	  \\
N4267 &   R &     SB0 1        & -19.19 & +0.57  &     C   &     0 &  0	  \\
N4270 &   R &     S0 1         & -19.31 & +0.40  &     C   &     0 &  0	  \\
N4274 &   R &     Sa           & -20.14 & +0.34  &     C   &     2 &  2	  \\
N4278 &   R &     E1           & -18.51 & +0.43  &     C   &     0 &  0	  \\
N4294 &   B &     SBc II-III   & -18.95 & -0.30  &     C   &	   &	  \\
N4299 &   B &     Sd III       & -18.41 & -0.35  &     C   &	   &	  \\
N4303 &   B &     Sc I         & -21.11 & -0.12  &     C   &	   &	  \\
N4314 &   R &     SBa p        & -19.07 & +0.26  &     C   &     0 &  1	  \\
N4321 &   B &     Sc I         & -21.18 & -0.04  &     C   &	   &	  \\
N4324 &   R &     Sa           & -19.06 & +0.30  &     C   &     0 &  1	  \\
N4339 &   R &     S0 1/2       & -18.65 & +0.50  &     C   &     0 &  0	  \\
N4340 &   R &     SB0 2        & -19.04 & +0.48  &     C   &     0 &  ?	  \\
N4348 &   R &     S            & -20.28 & +0.21  &     C   &	   &	  \\
N4350 &   R &     S0 1         & -19.09 & +0.44  &     C   &     0 &  0	  \\
N4365 &   R &     E3           & -20.37 & +0.51  &     C   &     0 &  0	  \\
N4369 &   B &     Sc III-IV    & -18.93 & -0.02  &     F   &	   &	  \\
N4386 &   R &     S0 1         & -19.75 & +0.46  &     C   &     0 &  0	  \\
N4371 &   R &     SB0 2/3      & -19.23 & +0.52  &     C   &     0 &  0	  \\
N4374 &   R &     E1           & -20.74 & +0.50  &     C   &     0 &  0	  \\
N4373 &   R &     E            & -21.41 & +0.36: &    ...  &     0 &  0	  \\
N4377 &   R &     S0 1         & -18.30 & +0.33  &     C   &	   &	  \\
N4379 &   R &     S0 2         & -18.67 & +0.41  &     C   &     0 &  0	  \\
N4378 &   R &     Sa           & -20.39 & +0.45  &     C   &     0 &  1	  \\
N4380 &   B &     Sab          & -19.31 & +0.07  &     C   &     1 &  2	  \\
N4382 &   R &     S0 1 p       & -20.87 & +0.40  &     C   &	   &	  \\
N4385 &   B &     SBbc II      & -19.65 &  0.00  &     C   &     1 &  3	  \\
N4388 &   B &     Sab          & -20.32 & +0.02  &     C   &     2 &  1	  \\
N4394 &   R &     SBb I-II     & -19.69 & +0.20  &     C   &	   &	  \\
N4406 &   R &     S0/E3        & -20.95 & +0.46  &     C   &     0 &  0	  \\
N4414 &   B &     Sc II        & -19.53 & +0.11  &     C   &	   &	  \\
N4417 &   R &     S0 1         & -18.90 & +0.39  &     C   &     0 &  0	  \\
N4419 &   R &     SBab:        & -19.85 & +0.24  &     C   &     3 &  2	  \\
N4425 &   R &     SB0/Sa p     & -18.18 & +0.31  &     C   &     0 &  1	  \\
N4429 &   R &     S0/Sa p      & -19.82 & +0.49  &     C   &     2 &  1	  \\
I3370 &   R &     E2 p         & -21.01 & +0.35: &    ...  &     0 &  0	  \\
N4433 &   B &     Sb III       & -20.54 & -0.18  &     C   &	   &	  \\
N4435 &   R &     SB0 1        & -19.25 & +0.46  &     C   &     0 &  0	  \\
N4438 &   R &     Sb           & -21.00 & +0.26  &     C   &	   &	  \\
N4442 &   R &     SB0 1        & -19.66 & +0.54  &     C   &	   &	  \\
N4448 &   R &     Sb I-II      & -18.81 & +0.29  &     C   &     1 &  2	  \\
N4449 &   B &     Sm IV        & -18.11 & -0.38  &     C   &	   &	  \\
N4454 &   R &     Sa           & -19.52 & +0.22  &     C   &     1 &  2	  \\
N4457 &   R &     Sb II        & -19.85 & +0.25  &     C   &     2 &  2	  \\
N4459 &   R &     S0 3         & -19.48 & +0.46  &     C   &     0 &  0	  \\
N4461 &   R &     Sa           & -18.88 & +0.41  &     C   &     1 &  0	  \\
N4472 &   R &     E1/S0        & -21.65 & +0.56  &     C   &     1 &  0	  \\
N4473 &   R &     E5           & -19.90 & +0.44  &     C   &     0 &  0	  \\
N4474 &   R &     S0 1         & -18.27 & +0.30  &     C   &     0 &  0	  \\
N4477 &   R &     SB0/SBa      & -19.73 & +0.60  &     C   &     0 &  0	  \\
N4478 &   R &     E2           & -18.82 & +0.45  &     C   &     0 &  0	  \\
N4485 &   B &     S            & -18.49 & -0.25  &     C   &	   &	  \\
N4490 &   B &     Scd III p    & -19.97 & -0.23  &     C   &	   &	  \\
N4486 &   R &     E0           & -21.35 & +0.55  &     C   &     0 &  0	  \\
N4494 &   R &     E1           & -19.10 & +0.44  &     F   &     0 &  0	  \\
N4501 &   B &     Sbc II       & -21.20 & +0.17  &     C   &	   &	  \\
N4503 &   R &     Sa           & -18.75 & +0.60  &     C   &     0 &  0	  \\
N4519 &   B &     SBc II       & -19.03 & +0.01  &     C   &	   &	  \\
N4526 &   R &     S0 3         & -20.38 & +0.48  &     C   &     0 &  0	  \\
N4527 &   B &     Sb II        & -21.46 & +0.11  &     C   &     2 &  2	  \\
N4536 &   B &     Sc I         & -21.42 & -0.08  &     C   &	   &	  \\
N4507 &   B &     SBab I       & -21.23 & +0.01: &    ...  &	   &	  \\
N4546 &   R &     SB0/Sa       & -19.12 & +0.56  &     C   &     0 &  0	  \\
N4548 &   R &     SBb I-II     & -20.54 & +0.26  &     C   &	   &	  \\
N4550 &   R &     E7/S0        & -18.64 & +0.33  &     C   &     0 &  0	  \\
N4552 &   R &     S0 1         & -20.17 & +0.53  &     C   &     0 &  0	  \\
N4561 &   B &     SBc IV       & -18.35 & -0.46  &     C   &	   &	  \\
N4564 &   R &     E6           & -19.10 & +0.45  &     C   &	   &	  \\
N4567 &   R &     Sc II-III    & -19.30 & +0.15  &     C   &	   &	  \\
N4569 &   R &     Sab I-II     & -21.58 & +0.23  &     C   &     3 &  2	  \\
N4570 &   R &     S0/E7        & -19.29 & +0.44  &     C   &     0 &  0	  \\
N4578 &   R &     S0 1/2       & -18.93 & +0.34  &     C   &     0 &  0	  \\
N4579 &   R &     Sab II       & -20.96 & +0.27  &     C   &     2 &  2	  \\
N4594 &   R &     Sab          & -22.08 & +0.43  &     C   &     2 &  1	  \\
N4618 &   B &     SBbc II p    & -18.66 & -0,21  &     C   &	   &	  \\
N4621 &   R &     E5           & -20.30 & +0.47  &     C   &     0 &  0	  \\
N4638 &   R &     S0 1         & -18.92 & +0.42  &     C   &	   &	  \\
N4636 &   R &     E0/S0        & -19.85 & +0.43  &     C   &     0 &  0	  \\
N4639 &   B &     SBb II       & -19.40 & +0.04  &     C   &	   &	  \\
N4643 &   R &     SB0/SBa      & -19.75 & +0.56  &     C   &     0 &  1	  \\
N4647 &   R &     Sc III       & -19.31 & +0.26  &     C   &     2 &  2	  \\
N4654 &   B &     SBs II       & -20.29 & -0.13  &     C   &	   &	  \\
N4660 &   R &     E5           & -19.10 & +0.43  &     C   &     0 &  0	  \\
N4658 &   B &     SBc I-II     & -20.32 & -0.14  &     C   &	   &	  \\
N4670 &   B &     SB p         & -18.28 & -0.50  &     C   &	   &	  \\
N4691 &   B &     SBb p        & -19.49 & -0.08  &     C   &	   &	  \\
N4694 &   R &     Amorph       & -18.76 & +0.20  &     C   &	   &	  \\
N4698 &   R &     Sa           & -19.82 & +0.40  &     C   &     1 &  1	  \\
N4697 &   R &     E6           & -20.74 & +0.39  &     C   &     0 &  0	  \\
N4699 &   R &     Sab          & -21.51 & +0.30  &     C   &     1 &  1	  \\
N4701 &   B &     Sbc II       & -18.16 & -0.24  &     C   &	   &	  \\
N4710 &   R &     S0 3         & -18.92 & +0.30  &     C   &     2 &  1:  \\
N4713 &   B &     SBc II-III   & -19.19 & -0.20  &     C   &	   &	  \\
N4731 &   B &     SBc III:     & -20.33 & -0.25  &     C   &	   &	  \\
N4736 &   B &     Sab          & -20.08 & +0.14  &     C   &     2 &  2	  \\
N4742 &   R &     E4           & -18.90 & +0.29  &     C   &     0 &  0	  \\
N4754 &   R &     SB0 1        & -19.56 & +0.45  &     C   &     0 &  0	  \\
N4753 &   R &     S0 p         & -20.17 & +0.36  &     C   &     2 &  0	  \\
N4756 &   R &     E3           & -19.47 & +0.43  &     C   &	   &	  \\
N4762 &   R &     S0 1         & -19.71 & +0.34  &     C   &	   &	  \\
N4772 &   R &     Sa:          & -18.93 & +0.28  &     C   &	   &	  \\
N4808 &   B &     Sc III       & -20.68 & -0.10  &     C   &	   &	  \\
N4818 &   R &     Sab:         & -19.51 & +0.17  &     C   &	   &	  \\
N4845 &   R &     Sa           & -19.49 & +0.31  &     C   &	   &	  \\
N4866 &   R &     Sa           & -20.38 & +0.40  &     C   &     2 &  1:  \\
N4889 &   R &     E4           & -22.26 & +0.54  &     C   &     0 &  0	  \\
N4902 &   B &     SBb I-II     & -21.31 & +0.04  &     G   &	   &	  \\
N4914 &   R &     S0: 1        & -21.31 & +0.49  &     F   &     0 &  0	  \\
N4904 &   B &     SBbc II-III  & -18.74 & -0.09  &     C   &	   &	  \\
N4915 &   R &     E0           & -20.26 & +0.44  &     F   &     0 &  0	  \\
N4939 &   B &     Sbc I        & -22.04 & +0.07  &     C   &	   &	  \\
N4958 &   R &     S0 1         & -19.90 & +0.36  &     C   &     0 &  0	  \\
N4976 &   R &     S0 1         & -20.22 & +0.25: &    ...  &     0 &  0	  \\
N4984 &   R &     Sa           & -19.76 & +0.33  &     F   &     2 &  1	  \\
N5005 &   R &     Sb II        & -21.05 & +0.25  &     F   &     2 &  1	  \\
N5017 &   R &     E2           & -19.42 & +0.40  &     C   &     0 &  0	  \\
N5018 &   R &     E4           & -21.26 & +0.44  &     G   &     1:&  0	  \\
N5037 &   R &     Sab          & -20.00 & +0.30  &     C   &     3 &  1	  \\
N5054 &   B &     Sb I-II      & -19.94 & +0.11  &     C   &     3 &  3	  \\
N5061 &   R &     E0           & -20.81 & +0.38  &     G   &     0 &  0	  \\
N5074 &   B &     S            & -20.54 & -0.48  &     G   &	   &	  \\
N5077 &   R &     E3           & -20.30 & +0.57  &     C   &     1 &  0	  \\
N5085 &   B &     Sc I-II      & -20.31 & +0.13  &     F   &	   &	  \\
N5084 &   R &     S0 1         & -19.72 & +0.35  &     G   &     1 &  1	  \\
N5087 &   R &     S0 3         & -19.87 & +0.45  &     G   &     0 &  1:  \\
N5101 &   R &     SBa          & -20.33 & +0.55  &     G   &     0 &  1	  \\
N5102 &   R &     S0 1         & -18.00 & +0.18  &    ...  &     0 &  0	  \\
N5112 &   B &     Sc II        & -19.34 & -0.29  &     F   &	   &	  \\
N5121 &   R &     S0/Sa        & -19.07 & +0.30: &    ...  &     0 &  1	  \\
N5135 &   B &     SBb:         & -21.82 & +0.06  &    ...  &	   &	  \\
N5147 &   B &     Sc III-IV    & -18.74 & -0.16  &     F   &	   &	  \\
N5150 &   B &     Sb I-II      & -21.13 & +0.16  &    ...  &	   &	  \\
N5161 &   B &     Sc I         & -21.16 & -0.03  &    ...  &     2 &  2	  \\
N5172 &   B &     Sb I         & -21.91 & +0.02  &     F   &	   &	  \\
N5170 &   B &     Sb:          & -20.63 & +0.12  &     F   &     2 &  1	  \\
N5195 &   R &     SB0 1 p      & -18.97 & +0.30  &     C   &     2 &  ?	  \\
N5188 &   B &     SBb II-III p & -20.45 & +0.09  &    ...  &	   &	  \\
I4296 &   R &     E0           & -21.99 & +0.55  &    ...  &     0 &  0	  \\
N5236 &   B &     SBc II       & -20.39 &  0.00  &    ...  &	   &	  \\
N5248 &   B &     Sbc I-II     & -20.46 & +0.02  &     F   &	   &	  \\
N5247 &   B &     Sc I-II      & -20.36 & -0.19  &     F   &	   &	  \\
N5273 &   R &     S0/Sa        & -18.50 & +0.34  &     F   &     1 &  1	  \\
N5297 &   B &     Sc II        & -21.46 & -0.05  &     G   &	   &	  \\
N5301 &   B &     Sc           & -20.10 & +0.03  &     F   &	   &	  \\
N5322 &   R &     E4           & -21.31 & +0.48  &     C   &     0 &  0	  \\
N5347 &   B &     SBb I-II     & -19.81 & -0.05  &     G   &	   &	  \\
N5350 &   R &     SBbc I-II    & -20.75 & +0.25  &     C   &	   &	  \\
N5353 &   R &     S0/E7        & -20.46 & +0.58  &     C   &    0  & 0	  \\
N5371 &   B &     SBb/SBb I    & -22.05 & +0.10  &     C   &     1 &  2	  \\
N5363 &   R &     S0: 3        & -19.77 & +0.40  &     G   &	   &	  \\
N5364 &   B &     Sc I         & -20.42 & +0.03  &     G   &	   &	  \\
N5377 &   R &     SBa/Sa       & -20.89 & +0.33  &     F   &     1 &  1	  \\
N5365 &   R &     SB0 1/3      & -20.60 & +0.56: &    ...  &     0 &  0	  \\
N5380 &   R &     S0 1         & -20.45 & +0.42  &     C   &     0 &  0	  \\
N5383 &   B &     SBb I-II     & -21.06 & +0.05  &     C   &	   &	  \\
N5395 &   B &     Sb II        & -21.96 & +0.04  &     C   &     3 &  2	  \\
N5406 &   B &     Sc I         & -21.79 & +0.15  &     C   &	   &	  \\
N5426 &   B &     Sbc I        & -20.45 & -0.15  &     F   &	   &	  \\
N5427 &   B &     Sbc I        & -21.06 & -0.19  &     F   &	   &	  \\
N5473 &   R &     SB0 1        & -20.07 & +0.51  &     G   &     0 &  0	  \\
N5468 &   B &     Sc II        & -20.98 & -0.15  &     F   &	   &	  \\
N5464 &   B &     IBm III      & -19.92 & -0.36  &    ...  &	   &	  \\
N5485 &   R &     S0 3 p       & -19.06 & +0.50  &     G   &     2 &  ?	  \\
N5493 &   R &     E7/S0        & -20.45 & +0.32  &     F   &     0 &  0	  \\
N5534 &   B &     SBbc II      & -19.78 & -0.18  &     F   &	   &	  \\
N5548 &   B &     Sa           & -21.35 & -0.13  &     F   &     1 &  1	  \\
N5557 &   R &     E2           & -21.35 & +0.52  &     C   &     0 &  0	  \\
N5566 &   R &     SBa II       & -21.26 & +0.34  &     G   &     1 &  1	  \\
N5574 &   R &     S0 1         & -18.56 & +0.30  &     G   &	   &	  \\
N5576 &   R &     E4           & -19.78 & +0.40  &     G   &     0 &  0	  \\
N5592 &   B &     Sbc I-II     & -21.15 & -0.01  &    ...  &	   &	  \\
N5600 &   B &     Sb p         & -19.82 & -0.08  &     F   &	   &	  \\
N5595 &   B &     Sc II        & -20.62 & -0.27  &     F   &	   &	  \\
N5614 &   R &     Sa           & -21.72 & +0.40  &     C   &     2 &  1	  \\
N5631 &   R &     S0/Sa        & -19.94 & +0.42  &     F   &     2 &  1	  \\
N5633 &   B &     Sbc II       & -20.27 & -0.09  &     F   &	   &	  \\
N5638 &   R &     E1           & -19.58 & +0.43  &     G   &     ? &  ?	  \\
N5653 &   B &     Sc III p     & -20.99 & -0.10  &     G   &	   &	  \\
N5660 &   B &     Sc II        & -20.72 & -0.19  &     G   &	   &	  \\
N5645 &   B &     Sc III p     & -19.12 & -0.14  &     F   &	   &	  \\
N5612 &   B &     Sb II        & -20.92 & +0.18: &    ...  &	   &	  \\
N5643 &   B &     SBc II-III   & -20.47 & +0.05: &    ...  &	   &	  \\
N5676 &   B &     Sc II        & -21.38 & +0.01  &     G   &	   &	  \\
N5689 &   R &     Sa           & -20.12 & +0.48  &     G   &     2 &  0	  \\
N5691 &   B &     Sb/SBb III p & -19.61 & -0.18  &     G   &	   &	  \\
N5701 &   R &     SBa          & -19.74 & +0.25  &     F   &     0 &  1	  \\
N5713 &   B &     Sbc p        & -20.34 & +0.01  &     G   &	   &	  \\
N5740 &   B &     Sb I         & -19.78 & +0.05  &     F   &     2 &  2	  \\
N5746 &   R &     Sb           & -21.61 & +0.24  &     F   &     2 &  1	  \\
N5750 &   R &     SBa          & -20.41 & +0.22  &     F   &     2 &  1	  \\
N5756 &   B &     Sc II        & -19.70 & -0.02  &     G   &	   &	  \\
N5775 &   B &     Sc           & -20.18 & -0.08  &     G   &	   &	  \\
N5792 &   B &     SBb I-II     & -21.62 & +0.09  &     F   &	   &	  \\
N5791 &   R &     S0 1         & -20.52 & +0.47  &     G   &     0 &  0	  \\
N5796 &   R &     E1 p         & -20.44 & +0.51  &     G   &     0 &  0	  \\
N5820 &   R &     S0 2         & -20.45 & +0.50  &     F   &     0 &  0	  \\
N5813 &   R &     E1           & -20.48 & +0.52  &     C   &     0 &  0	  \\
N5831 &   R &     E4           & -19.34 & +0.55  &     C   &	   &	  \\
N5838 &   R &     S0 2         & -19.71 & +0.57  &     C   &	   &	  \\
N5846 &   R &     S0 1         & -20.76 & +0.45  &     C   &     0 &  0	  \\
N5850 &   B &     SBb I-II     & -21.50 & +0.14  &     C   &	   &	  \\
N5866 &   R &     S0 3         & -19.49 & +0.33  &     F   &     2 &  1	  \\
N5854 &   R &     Sa           & -19.27 & +0.21  &     C   &     0 &  0	  \\
N5879 &   B &     Sb II        & -19.51 & -0.12  &     F   &     1 &  2	  \\
N5885 &   B &     SBc II       & -20.34 & -0.19  &     F   &	   &	  \\
N5899 &   B &     Sc II        & -20.89 & +0.12  &     G   &	   &	  \\
N5898 &   R &     S0 2/3       & -19.97 & +0.49  &     G   &     1 &  0	  \\
N5908 &   R &     Sb           & -21.55 & +0.23  &     G   &     3 &  1	  \\
N5915 &   B &     SBbc p       & -20.02 & -0.38  &     F   &	   &	  \\
N5921 &   B &     SBbc I-II    & -20.41 & +0.01  &     F   &	   &	  \\
N5936 &   B &     Sc I-II      & -21.08 & -0.11  &     F   &	   &	  \\
N5962 &   B &     Sc II-III    & -20.55 & +0.01  &     G   &	   &	  \\
N5970 &   B &     SBbc II      & -20.64 & +0.07  &     F   &	   &	  \\
N5982 &   R &     E3           & -21.16 & +0.50  &     G   &     0 &  0	  \\
N5985 &   B &     SBb I        & -21.92 & +0.09  &     G   &	   &	  \\
N5967 &   B &     Sc II        & -20.93 & -0.07: &    ...  &	   &	  \\
N6015 &   B &     Sc II-III    & -19.75 & -0.14  &     F   &	   &	  \\
N6052 &   B &     S p          & -20.96 & -0.48  &     G   &	   &	  \\
N6070 &   B &     Sc I         & -20.49 & -0.05  &     F   &	   &	  \\
N6106 &   B &     Sc II-III    & -19.37 & -0.15  &     F   &	   &	  \\
N6118 &   B &     Sc I-II      & -20.47 & -0.04  &     F   &	   &	  \\
N6181 &   B &     Sc II        & -20.83 & -0.13  &     F   &	   &	  \\
N6217 &   B &     SBbc II      & -20.38 & -0.22  &     F   &	   &	  \\
N6207 &   B &     Sc III       & -19.23 & -0.24  &     F   &	   &	  \\
N6215 &   B &     Sc II        & -20.60 & -0.44: &    ...  &	   &	  \\
N6221 &   B &     Sbc II-III   & -20.82 & -0.01: &    ...  &	   &	  \\
N6239 &   B &     SBc III p    & -18.80 & -0.24  &     F   &	   &	  \\
N6300 &   B &     SBb II p     & -20.59 & +0.01: &    ...  &	   &	  \\
N6384 &   B &     Sb I         & -21.55 & +0.12: &     F   &     2 &  2	  \\
N6412 &   B &     SBc/Sc I-II  & -19.87 & -0.14  &     F   &	   &	  \\
N6482 &   R &     E2           & -21.93 & +0.29: &     G   &     0 &  0	  \\
N6503 &   B &     Sc III       & -18.03 & -0.06  &     F   &	   &	  \\
N6574 &   B &     Sbc II-III   & -20.58 & -0.00: &     F   &	   &	  \\
N6643 &   B &     Sc II        & -20.91 & -0.13  &     F   &	   &	  \\
I4721 &   B &     Sc II        & -20.48 & -0.10: &    ...  &	   &	  \\
N6684 &   R &     SBa          & -19.18 & +0.36: &    ...  &     0 &  1	  \\
N6699 &   B &     Sbc I        & -21.18 & -0.09: &    ...  &	   &	  \\
HA85-2&   R &     E3           & -20.43 & +0.42: &    ...  &	   &	  \\
N6721 &   R &     E1           & -21.02 & +0.41: &    ...  &	   &	  \\
N6753 &   B &     Sb I         & -21.91 & +0.05  &    ...  &     1 &  2	  \\
N6758 &   R &     E2           & -20.89 & +0.44  &    ...  &     0 &  0	  \\
I4837 &   B &     Sc II-III    & -20.79 & -0.26  &    ...  &	   &	  \\
N6780 &   B &     Sbc I-II     & -20.78 & +0.05  &    ...  &	   &	  \\
N6776 &   R &     E1 p         & -21.65 & +0.44  &    ...  &	   &	  \\
N6808 &   B &     Sc II        & -20.71 & -0.05  &    ...  &	   &	  \\
N6810 &   B &     Sb           & -21.14 & +0.15  &    ...  &     3 &  2	  \\
N6814 &   B &     Sbc I-II     & -20.48 & +0.12: &     F   &	   &	  \\
I4889 &   R &     S0 1/2       & -20.63 & +0.41  &    ...  &     0 &  0	  \\
N6835 &   B &     Amorph       & -19.07 & -0.03: &     F   &	   &	  \\
N6851 &   R &     E4           & -19.62 & +0.42  &    ...  &     0 &  0	  \\
N6854 &   R &     E1 + E0      & -20.35 & +0.42  &    ...  &     0 &  0	  \\
N6861 &   R &     S0 3         & -21.04 & +0.55  &    ...  &     2 &  0	  \\
N6868 &   R &     E3/S0        & -21.19 & +0.60  &    ...  &	   &	  \\
N6875 &   R &     S0/Sa        & -20.52 & +0.35  &    ...  &	   &	  \\
N6887 &   B &     Sab I-II     & -20.69 & +0.03  &    ...  &     2 &  2	  \\
N6890 &   B &     Sab II-III   & -20.33 & +0.10  &    ...  &     1 &  2	  \\
N6893 &   R &     S0 3         & -20.79 & +0.47  &    ...  &     2 &  0	  \\
I4946*&   R &     SBa          & -20.51 & +0.20  &    ...  &     1 &  1	  \\
N6902 &   B &     Sa           & -20.68 & +0.04  &    ...  &     1 &  2	  \\
N6907 &   B &     SBbc II      & -21.76 & -0.05  &     F   &	   &	  \\
N6909 &   R &     E5           & -20.18 & +0.26  &    ...  &     0 &  0	  \\
I5020 &   B &     Sab          & -19.87 & +0.03  &    ...  &	   &	  \\
N6923 &   B &     SBbc II      & -20.88 & +0.06  &    ...  &	   &	  \\
N6925 &   B &     Sbc I        & -21.64 & +0.04  &    ...  &	   &	  \\
N6935 &   B &     Sa           & -21.73 & +0.16  &    ...  &     0 &  2	  \\
N6943 &   B &     Sbc I        & -21.60 & +0.02  &    ...  &     2 &  2	  \\
I5039 &   B &     Sc III:      & -20.54 & -0.31  &    ...  &	   &	  \\
N6958 &   R &     S0 1         & -20.83 & +0.45  &    ...  &	   &	  \\
I5063 &   R &     S0/Sa        & -20.22 & +0.36  &    ...  &    2  & 1	  \\
N6970 &   B &     Sc II        & -21.48 & -0.09  &    ...  &	   &	  \\
N6984 &   B &     SBbc II      & -21.17 & -0.22  &    ...  &	   &	  \\
N7007 &   R &     S0/Sa:       & -20.14 & +0.39  &    ...  &     2 &  1:  \\
N7014 &   R &     E5           & -20.87 & +0.54  &    ...  &     0 &  0	  \\
N7020 &   R &     S0/Sa        & -20.67 & +0.43  &    ...  &     0 &  1	  \\
N7029 &   R &     S0 1         & -20.47 & +0.40  &    ...  &     0 &  0	  \\
N7041 &   R &     S0/E7        & -20.13 & +0.39  &    ...  &     0 &  0	  \\
N7049 &   R &     S0/Sa        & -20.84 & +0.57  &    ...  &     2 &  1	  \\
New 6 &   B &     Sc I         & -21.07 & -0.11  &    ...  &	   &	  \\
I5105 &   R &     E5           & -21.80 & +0.55  &    ...  &     0 &  0	  \\
N7070 &   B &     SBc III      & -20.13 & -0.17  &    ...  &	   &	  \\
N7079 &   R &     SBa          & -20.50 & +0.36  &    ...  &     0 &  0	  \\
N7083 &   B &     Sb I-II      & -22.08 & -0.04  &    ...  &     2 &  3	  \\
N7090 &   B &     SBc:         & -19.98 & -0.13  &    ...  &	   &	  \\
N7096 &   R &     Sa I         & -20.50 & +0.35  &    ...  &     0 &  1	  \\
N7126 &   B &     Sa:          & -20.88 & -0.06  &    ...  &     1 &  2	  \\
N7137 &   B &     Sc III       & -19.69 & -0.04: &     F   &	   &	  \\
N7135 &   R &     S0 1 p       & -21.61 & +0.42  &    ...  &     0 &  1:  \\
N7144 &   R &     E0           & -20.59 & +0.43  &    ...  &     0 &  0	  \\
N7145 &   R &     E0           & -20.00 & +0.41  &    ...  &     0 &  0	  \\
N7155 &   R &     SB0          & -19.30 & +0.42  &    ...  &     0 &  0	  \\
N7162 &   B &     Sbc II       & -19.81 & -0.12  &    ...  &	   &	  \\
N7166 &   R &     S0 1         & -19.94 & +0.49  &    ...  &     0 &  0	  \\
N7177 &   B &     Sab II       & -20.37 & +0.12  &     F   &     1 &  2	  \\
N7171 &   B &     Sb I         & -20.73 & -0.05  &     F   &	   &	  \\
N7168 &   R &     E3/S0        & -20.18 & +0.44  &    ...  &     0 &  0	  \\
N7184 &   B &     Sb II        & -22.37 & +0.10  &     F   &     1 &  2	  \\
I5156 &   B &     Sb II-III    & -19.67 & +0.09  &    ...  &	   &	  \\
N7196 &   R &     E3/S0        & -20.64 & +0.49  &    ...  &     0 &  0	  \\
N7192 &   R &     S0 2         & -20.82 & +0.39  &    ...  &     0 &  0	  \\
N7205 &   B &     Sb III       & -20.75 & -0.10  &    ...  &     3 &  3	  \\
N7217 &   R &     Sb II-III    & -20.93 & +0.25: &     F   &     2 &  1	  \\
N7213 &   R &     Sa           & -21.23 & +0.34  &    ...  &     1 &  1	  \\
I5181 &   R &     S0 1         & -19.89 & +0.45  &    ...  &     0 &  0	  \\
N7232 &   R &     S0/Sb        & -19.06 & +0.31  &    ...  &     2 &  ?	  \\
I5179 &   B &     Sc II-III    & -21.29 & -0.06  &    ...  &	   &	  \\
N7252 &   R &     Merger       & -21.29 & +0.21  &     F   &	   &	  \\
N7300 &   R &     Sc I-II      & -21.10 & +0.20  &     G   &	   &	  \\
N7302 &   R &     S0 1         & -19.73 & +0.44  &     G   &     0 &  0	  \\
N7307 &   B &     SBc II       & -20.12 & -0.11  &    ...  &	   &	  \\
N7309 &   B &     Sc I-II      & -21.09 & +0.03  &     F   &	   &	  \\
N7314 &   B &     Sc III       & -20.53 & -0.11  &     F   &	   &	  \\
N7331 &   B &     Sb I-II      & -21.87 & +0.15: &     F   &    2  & 2	  \\
N7332 &   R &     S0 2/3       & -20.05 & +0.33  &     F   &     0 &  0	  \\
N7329 &   B &     SBbc I-II    & -21.35 & +0.14  &    ...  &	   &	  \\
I5240 &   R &     SBa          & -20.31 & +0.31  &    ...  &     0 &  1	  \\
N7361 &   B &     Sc II-III:   & -19.09 & -0.35  &    ...  &	   &	  \\
N7371 &   B &     SBa II       & -20.45 & +0.10  &     F   &     1 &  2	  \\
N7377 &   R &     S0/Sa p      & -20.89 & +0.41  &     F   &     1 &  0	  \\
N7392 &   B &     Sbc I-II     & -21.00 & +0.08  &     F   &	   &	  \\
N7410 &   R &     SBa          & -21.67 & +0.36  &    ...  &     2 &  2	  \\
N7412 &   B &     Sc I-II      & -20.25 & -0.01  &    ...  &	   &	  \\
N7421 &   B &     SBbc II-III  & -19.72 & +0.03  &    ...  &	   &	  \\
I5267 &   R &     Sa           & -20.80 & +0.37  &    ...  &     1 &  1	  \\
I1459 &   R &     E4           & -20.88 & +0.51  &    ...  &	   &	  \\
N7424 &   B &     Sc II-III    & -19.94 & -0.16  &    ...  &	   &	  \\
I5271 &   B &     Sb II        & -20.00 & +0.06  &    ...  &     2 &  2	  \\
I5273 &   B &     SBc II-III   & -19.83 & -0.03  &    ...  &	   &	  \\
N7448 &   B &     Sc II        & -21.25 & -0.23  &     G   &	   &	  \\
N7457 &   R &     S0 1         & -19.08 & +0.30  &     F   &	   &	  \\
N7456 &   B &     Sc II-III    & -19.84 & -0.22  &    ...  &	   &	  \\
N7469 &   B &     Sab p        & -22.37 & -0.43  &     F   &	   &	  \\
N7479 &   B &     SBbc I-II    & -21.61 & +0.08  &     F   &     2 &  2	  \\
N7507 &   R &     E0           & -20.37 & +0.52  &    ...  &     0 &  0	  \\
N7531 &   B &     Sbc I-II     & -20.27 & -0.05  &    ...  &	   &	  \\
N7541 &   B &     Sc II        & -21.26 & -0.05  &     F   &	   &	  \\
N7552 &   B &     SBbc I-II    & -20.76 & +0.07  &    ...  &	   &	  \\
N7585 &   R &     S0/Sa        & -21.12 & +0.44  &     F   &     0 &  1:  \\
N7582 &   B &     SBab         & -21.02 & +0.18  &    ...  &     2 &  2	  \\
N7590 &   B &     Sc II        & -20.05 & -0.06  &    ...  &	   &	  \\
N7600 &   R &     S0 1         & -20.53 & +0.41  &     F   &     0 &  0	  \\
N7606 &   B &     Sb I         & -21.96 & +0.04  &     F   &     1 &  2	  \\
N7599 &   B &     Sc II        & -20.53 & -0.17  &    ...  &	   &	  \\
N7619 &   R &     E3           & -21.63 & +0.55  &     C   &     0 &  0	  \\
N7625 &   B &     S p          & -19.65 & +0.13  &     F   &	   &	  \\
N7626 &   R &     E1           & -21.40 & +0.54  &     C   &     0 &  0	  \\
N7640 &   B &     SBc II:      & -19.57 & -0.21: &     F   &	   &	  \\
I5325 &   B &     Sc II-III    & -19.57 & -0.05  &    ...  &	   &	  \\
N7679 &   B &     Sc/Sa        & -21.65 & -0.16  &     G   &     0:&  2	  \\
N7690 &   B &     Sab          & -19.51 & -0.10  &    ...  &     1 &  1	  \\
I5328 &   R &     S0 1         & -21.22 & +0.45  &    ...  &     0 &  0	  \\
N7702 &   R &     Sa           & -20.93 & +0.40  &    ...  &     1 &  1	  \\
N7713 &   B &     Sc II-III    & -18.87 & -0.39  &    ...  &	   &	  \\
N7716 &   B &     Sab I        & -20.53 & -0.01  &     F   &     2 &  2	  \\
N7721 &   B &     Sbc II       & -20.77 & -0.22  &     F   &	   &	  \\
N7723 &   B &     SBb I-II     & -21.02 & +0.03  &     F   &	   &	  \\
N7727 &   R &     Sa p         & -21.25 & +0.36  &     F   &     ? &  ?	  \\
N7741 &   B &     SBc II       & -19.47 & -0.19  &     F   &     1 &  2	  \\
N7742 &   B &     Sa           & -20.18 & -0.01  &     F   &     0 &  2	  \\
N7743 &   R &     SBa          & -20.27 & +0.35  &     F   &     0 &  1	  \\
N7744 &   R &     SB0 1        & -20.78 & +0.50  &    ...  &     0 &  0	  \\
N7755 &   B &     SBbc/Sbc I-II& -21.41 & +0.01  &    ...  &	   &	  \\
N7764 &   B &     SBm III      & -19.41 & -0.38  &    ...  &	   &	  \\
N7782 &   B &     Sb I-II      & -22.15 & +0.10  &     G   &     1 &  2	  \\
N7785 &   R &     E5           & -21.14 & +0.52  &     F   &     0 &  0	  \\
N7796 &   R &     E1           & -21.02 & +0.52  &    ...  &     0 &  0	  \\
N7814 &   R &     Sab          & -20.97 & +0.41  &     F   &     2 &  0	  \\
\enddata
\tablenotetext{*}{I am indebted to Dr. Harold Corwin for pointing out that object ''New 5'' in the catalog of Sandage \& Tammann is probably identical to IC 4946.  The morphological type assigned to NGC 2798 might  be questioned NGC 3415 is classified as E5 in Sandage \& Tammann, but as Sb in Sandage \& Bedke.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc}
\tablewidth{0pt}
\tablecaption{Relation between S0+SB0 subtype and environment}

\tablehead{\colhead{Environment}  &   \colhead{$S0_{1}$}  & 
\colhead{$S0_{1/2} + S0_{2}$}  & \colhead{$S0_{2/3} + S0_{3}$}}
\startdata

Field        &    9   &   9   &  3\\

Group        &    7   &   2   &  4\\

Cluster      &    28  &   6  &   5\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lllll}
\tablewidth{0pt}        
\tablecaption{ Relation between presence of dust and the apparent intensity of star formation} 

\tablehead{\colhead{} & \colhead{S = 0}  & \colhead{S = 1}  & \colhead{S = 2}   & \colhead{S = 3}}

\startdata

D=0 &  183  &  37   &  4   &  0\\

D=1 &  10   &  31   &   37  &   1\\

D=2  &   11 &   35  &  35   &  4\\

D=3  &    0  &   7  &   7  &   2\\

\enddata
\end{deluxetable}

\begin{deluxetable}{llll}
\tablewidth{0pt}        
\tablecaption{Frequency distribution of Hubble types in Table 1} 

\tablehead{\colhead{Type} & \colhead{Cluster} & \colhead{Group} & \colhead{Field}}

\startdata

E         &     43    &    12   &    12\\

S0 + SB0  &     34    &    9    &  19\\

Sa + SBa  &  19    &    7  &    26\\

Sab + SBab  &  10   &      1    &  11\\

Sb + SBb &    19   &     13   &   33\\

Sbc + SBbc    &  10    &     7  &    27\\

Sc + SBc  &   33    &   25   &   80\\

\enddata
\end{deluxetable}

\begin{deluxetable}{llll}
\tablewidth{0pt}        
\tablecaption{ Frequency distribution of intrinsic galaxy
colors in Table 1 in bins of width 0.10 mag} 

\tablehead{\colhead{$(U-B)_{o}$} & \colhead{Cluster} & \colhead{Group} & \colhead{Field}}

\startdata
-0.45  &    2   &      4  &     6\\
-0.35  &    4   &      1  &     4\\
-0.25  &    7  &       3  &    21\\
-0.15  &   11  &      10  &    39\\
-0.05  &   20  &      10  &    43\\
+0.05  &   10  &      16  &    34\\
+0.15 &    20  &       6  &     25\\
+0.25  &   28  &      10  &    28\\
+0.35  &   29  &       8  &    21\\
+0.45  &   50  &      14  &    28\\
+0.55  &   36  &      12  &    13\\
+0.65  &    4  &       1  &     2\\

\enddata
\end{deluxetable}
